Rate and Power Adaptation for Multihop Regenerative Relaying Systems

In this work, we provide a global framework analysis of a multi-hop relaying systems wherein the transmitter (TX) communicates with the receiver (RX) through a set of intermediary relays deployed either in series or in parallel. Regenerative based relaying scheme is assumed such as the repetition-coded decoded-and-forward (DF) wherein the decoding is threshold-based. To reflect a wide range of fading, we introduce the generalized $H$-function (also termed as Fox-$H$ function) distribution model which enables the modeling of radio-frequency (RF) fading like Weibull and Gamma, as well as the free-space optic (FSO) such as the Double Generalized Gamma and M\'alaga fading. In this context, we introduce various power and rate adaptation policies based on the channel state information (CSI) availability at TX and RX. Finally, we address the effects of relaying topology, number of relays and fading model, etc, on the performance reliability of each link adaptation policy.

==> figures/fig1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={\textsf{SNR (dB)}},
ymin=0,
ymax=3,
ylabel style={font=\color{white!15!black}},
ylabel={\textsf{Mutual Information (bits/s/Hz)}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.25,0.99)},legend cell align=left, align=left, draw=white!15!black,draw=none,fill=none}
]


\draw [-latex,black,line width=.5pt] (7.5,.82) to (7.5,.5);

\draw [-latex,black,line width=.5pt] (15,1.7) to (15,1);

\node[right, align=left, rotate=0]
at (axis cs:5,.35) {\scriptsize{\textsf{ $\gamma_0=10$ dB}}};

\node[right, align=left, rotate=0]
at (axis cs:13,.85){\scriptsize{\textsf{Optimal $\gamma_0$}}};


\addplot [color=blue, line width=1.3pt]
  table[row sep=crcr]{%
0	0.514269462679739\\
1	0.5828426036252\\
2	0.657870614784668\\
3	0.739477958792908\\
4	0.827715401821509\\
5	0.922556440366274\\
6	1.02389695199491\\
7	1.13155822107687\\
8	1.24529319834855\\
9	1.3647955652059\\
10	1.48971093266661\\
11	1.61964934651887\\
12	1.75419821475137\\
13	1.89293482134215\\
14	2.03543772555685\\
15	2.18129653681113\\
16	2.33011976810317\\
17	2.4815406738685\\
18	2.63522114609563\\
19	2.79085386911245\\
20	2.94816300129847\\
};
\addlegendentry{\textsf{OPRA}}

\addplot [color=blue,dash pattern={on 13pt off 1pt on 0pt off 0pt}, line width=1.3pt]
  table[row sep=crcr]{%
0	0.430173691135443\\
1	0.500925904125906\\
2	0.57914313651813\\
3	0.664818351665208\\
4	0.757837135225122\\
5	0.857987092533702\\
6	0.964971175354941\\
7	1.07842356284194\\
8	1.19792671467302\\
9	1.32302835725812\\
10	1.45325740421298\\
11	1.58813809677556\\
12	1.72720193405031\\
13	1.8699972146889\\
14	2.01609621411504\\
15	2.16510016720017\\
16	2.31664231902001\\
17	2.47038935327787\\
18	2.62604151787046\\
19	2.78333175631984\\
20	2.94202411684173\\
};
\addlegendentry{\textsf{ORA}}

\addplot [color=cornellred,line width=1.3pt]
  table[row sep=crcr]{%
0	0.426502386970889\\
1	0.480685445750347\\
2	0.539586925744779\\
3	0.603268366043102\\
4	0.671746775843574\\
5	0.74499522083186\\
6	0.822945157638622\\
7	0.905490294598005\\
8	0.99249163078427\\
9	1.08378324910777\\
10	1.17917842214898\\
11	1.27847562791475\\
12	1.38146415263802\\
13	1.48792905871348\\
14	1.59765539878615\\
15	1.71043164215823\\
16	1.82605235097095\\
17	1.94432016907157\\
18	2.06504723002923\\
19	2.18805606661672\\
20	2.31318012072368\\
};
\addlegendentry{\textsf{TCFIR}}

\addplot [color=cornellred, line width=1.3pt]
  table[row sep=crcr]{%
0	0.430749782456618\\
1	0.460242196580818\\
2	0.496973452114353\\
3	0.540814047771285\\
4	0.591687931100994\\
5	0.649526045693339\\
6	0.714233410320139\\
7	0.785667960779067\\
8	0.86362969792747\\
9	0.94785864348025\\
10	1.03803986914951\\
11	1.13381362381022\\
12	1.23478848555893\\
13	1.3405555818576\\
14	1.45070224264312\\
15	1.56482390412947\\
16	1.68253358653094\\
17	1.80346870017568\\
18	1.92729531211181\\
19	2.05371020032615\\
20	2.18244115338423\\
};
%\addlegendentry{\textsf{TCFIR ($\gamma_0=10~$dB)}}


\end{axis}
\end{tikzpicture}%

==> figures/fig2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={\textsf{Mutual Information (bits/s/Hz)}},
ymin=0.3,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={\textsf{Cut-Off SNR}$~\gamma_0$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black,draw=none}
]
\addplot [color=blue, line width=1.3pt]
  table[row sep=crcr]{%
0.514269462679739	0.393773845045118\\
0.5828426036252	0.432122349320114\\
0.657870614784668	0.471430465572848\\
0.739477958792908	0.511271175958566\\
0.827715401821509	0.551186950536065\\
0.922556440366274	0.590708160777954\\
1.02389695199491	0.629373226677489\\
1.13155822107687	0.66674881110626\\
1.24529319834855	0.702448271327248\\
1.3647955652059	0.73614673429037\\
1.48971093266661	0.767591564249833\\
1.61964934651887	0.796607567699445\\
1.75419821475137	0.82309692258988\\
1.89293482134215	0.847034407881696\\
2.03543772555685	0.868458948737302\\
2.18129653681113	0.887462728355275\\
2.33011976810317	0.904179145694992\\
2.4815406738685	0.918770756582008\\
2.63522114609563	0.931418084985431\\
2.79085386911245	0.942309896861698\\
2.94816300129847	0.951635245331063\\
};
\addlegendentry{\textsf{OPRA}}

\addplot [color=blue,dash pattern={on 13pt off 1pt on 0pt off 0pt}, line width=1.3pt]
  table[row sep=crcr]{%
0.426502386970889	0.393773845045118\\
0.480685445750347	0.432122349320114\\
0.539586925744779	0.471430465572848\\
0.603268366043102	0.511271175958566\\
0.671746775843574	0.551186950536065\\
0.74499522083186	0.590708160777954\\
0.822945157638622	0.629373226677489\\
0.905490294598005	0.66674881110626\\
0.99249163078427	0.702448271327248\\
1.08378324910777	0.73614673429037\\
1.17917842214898	0.767591564249833\\
1.27847562791475	0.796607567699445\\
1.38146415263802	0.82309692258988\\
1.48792905871348	0.847034407881696\\
1.59765539878615	0.868458948737302\\
1.71043164215823	0.887462728355275\\
1.82605235097095	0.904179145694992\\
1.94432016907157	0.918770756582008\\
2.06504723002923	0.931418084985431\\
2.18805606661672	0.942309896861698\\
2.31318012072368	0.951635245331063\\
};
\addlegendentry{\textsf{TCFIR}}

\end{axis}
\end{tikzpicture}%

==> figures/fig3.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={\textsf{SNR (dB)}},
ymin=0,
ymax=3,
ylabel style={font=\color{white!15!black}},
ylabel={\textsf{Mutual Information (bits/s/Hz)}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.3,0.99)},legend cell align=left, align=left, draw=white!15!black,draw=none,fill=none}]


\draw [-latex,black,line width=.5pt] (15,.5) to (10,2);

\node[right, align=left, rotate=0]
at (axis cs:11,.35) {\scriptsize{\textsf{ $\delta = \left\{5, 1, 0.5, 0.1\right\}$ }}};

\addplot [color=blue, line width=1.3pt]
  table[row sep=crcr]{%
0	0.430173691135443\\
2	0.57914313651813\\
4	0.757837135225122\\
6	0.964971175354941\\
8	1.19792671467302\\
10	1.45325740421298\\
12	1.72720193405031\\
14	2.01609621411504\\
16	2.31664231902001\\
18	2.62604151787046\\
20	2.94202411684173\\
};
\addlegendentry{\textsf{ORA}}

\addplot [color=cornellred, line width=1.3pt]
  table[row sep=crcr]{%
0	0.425620138353231\\
2	0.572117301372774\\
4	0.74769910373012\\
6	0.951211726607284\\
8	1.1802422267556\\
10	1.43157823052835\\
12	1.70167456173248\\
14	1.98703369982267\\
16	2.28446196661879\\
18	2.59120552069227\\
20	2.90499238685507\\
};
\addlegendentry{\textsf{Effective}}

\addplot [color=cornellred, line width=1.3pt]
  table[row sep=crcr]{%
0	0.408070163607375\\
2	0.544981389331164\\
4	0.708316326314379\\
6	0.897255646633432\\
8	1.1100092374989\\
10	1.34414891883828\\
12	1.59693348403071\\
14	1.86557425476229\\
16	2.14742260457538\\
18	2.4400832491474\\
20	2.74146791241446\\
};
\addplot [color=cornellred, line width=1.3pt]
  table[row sep=crcr]{%
0	0.387607961097666\\
2	0.513311911107754\\
4	0.662054967288694\\
6	0.833099049978076\\
8	1.02501490198107\\
10	1.23594164474364\\
12	1.46381910393278\\
14	1.70656608384525\\
16	1.96220023399473\\
18	2.22890757383266\\
20	2.50507418904738\\
};
\addplot [color=cornellred, line width=1.3pt]
  table[row sep=crcr]{%
0	0.272632509159578\\
2	0.34054969883487\\
4	0.414844642083675\\
6	0.494224259314034\\
8	0.577475161118007\\
10	0.663557899473577\\
12	0.75164290921432\\
14	0.841104404264405\\
16	0.931491046213359\\
18	1.02248862371917\\
20	1.11388428786157\\
};
\end{axis}
\end{tikzpicture}%

==> figures/parallel.tikz <==
\usetikzlibrary{bending}
\begin{tikzpicture}
\draw [circle,top color=green!10, 
  bottom color=green!60!lime!70,
  draw=green!60!lime](-4,0) circle [radius=0.4] node {\sffamily{TX}};
  

  
    \draw [circle,top color=orange!10, 
  bottom color=red!80!orange!70,
  draw=red!80!orange](-0.25,0) circle [radius=0.4] node {\sffamily{R}$_n$};
  
        \draw [circle,top color=orange!10, 
  bottom color=red!80!orange!70,
  draw=red!80!orange](-.25,1.5) circle [radius=0.4] node {\sffamily{R}$_{1}$};
  
      \draw [circle,top color=orange!10, 
  bottom color=red!80!orange!70,
  draw=red!80!orange](-.25,-1.5) circle [radius=0.4] node {\sffamily{R}$_{N}$};
  
        \draw [circle,top color=yellow!10, 
  bottom color=yellow!50!lime!50,
  draw=yellow!50!lime](3.5,0) circle [radius=0.4] node {\sffamily{RX}};
  
    \draw [->,>=latex] (-3.6,0) to [] node [above, sloped] (TextNode1) {$\gamma_{1(1)}$} (-.65,1.5);
    
    \draw [->,>=latex] (-3.6,0) to [] node [above, sloped] (TextNode1) {$\gamma_{1(n)}$} (-.65,0);
    
    \draw [->,>=latex] (-3.6,0) to [] node [above, sloped] (TextNode1) {$\gamma_{1(N)}$} (-.65,-1.5);
    
    \draw [->,>=latex] (.17,1.5) to [] node [above, sloped] (TextNode1) {$\gamma_{2(1)}$} (3.1,0);
  
      \draw [->,>=latex] (.17,0) to [] node [above, sloped] (TextNode1) {$\gamma_{2(n)}$} (3.1,0);
      
    \draw [->,>=latex] (.17,-1.5) to [] node [above, sloped] (TextNode1) {$\gamma_{2(N)}$} (3.1,0);

  
  \draw [dotted,thick] (-.25,1) -- (-.25,.5);
  \draw [dotted,thick] (-.25,-.5) -- (-.25,-1);
  
  %\draw [->,>=latex] (.9,0) to [bend left=45]  (1.6,0);
  %\draw [->,>=latex] (2.4,0) to [bend left=45]  (3.1,0);
\end{tikzpicture}

==> figures/serial.tikz <==
\usetikzlibrary{bending}
\begin{tikzpicture}
\draw [circle,top color=green!10, 
  bottom color=green!60!lime!70,
  draw=green!60!lime](-4,0) circle [radius=0.4] node {\sffamily{TX}};
  
  \draw [circle,top color=orange!10, 
  bottom color=red!80!orange!70,
  draw=red!80!orange](-2.5,0) circle [radius=0.4] node {\sffamily{R}$_1$};
  
    \draw [circle,top color=orange!10, 
  bottom color=red!80!orange!70,
  draw=red!80!orange](-1,0) circle [radius=0.4] node {\sffamily{R}$_2$};
  
      \draw [circle,top color=orange!10, 
  bottom color=red!80!orange!70,
  draw=red!80!orange](2,0) circle [radius=0.4] node {\sffamily{R}$_{N}$};
  
        \draw [circle,top color=yellow!10, 
  bottom color=yellow!50!lime!50,
  draw=yellow!50!lime](3.5,0) circle [radius=0.4] node {\sffamily{RX}};
  
    \draw [->,>=latex] (-3.6,0) to [bend left=45] node [above, sloped] (TextNode1) {$\gamma_1$} (-2.9,0);
    
    \draw [->,>=latex] (-2.1,0) to [bend left=45] node [above, sloped] (TextNode1) {$\gamma_2$} (-1.4,0);
    
    \draw [->,>=latex] (-0.6,0) to [bend left=45] node [above, sloped] (TextNode1) {$\gamma_3$} (0.1,0);
  
  \draw [dotted,thick] (.3,0) -- (0.75,0);
    \draw [->,>=latex] (0.9,0) to [bend left=45] node [above, sloped] (TextNode1) {$\gamma_N$} (1.6,0);
    
\draw [->,>=latex] (2.4,0) to [bend left=45] node [above, sloped] (TextNode1) {$\gamma_{N+1}$} (3.1,0);
  
\end{tikzpicture}
